Minority Voter Distributions and Partisan Gerrymandering

Many people believe that it is disadvantageous for members aligning with a minority party to cluster in cities, as this makes it easier for the majority party to gerrymander district boundaries to diminish the representation of the minority. We examine this effect by exhaustively computing the average representation for every possible $5\times 5$ grid of population placement and district boundaries. We show that, in fact, it is advantageous for the minority to arrange themselves in clusters, as it is positively correlated with representation. We extend this result to more general cases by considering the dual graph of districts, and we also propose and analyze metaheuristic algorithms that allow us to find strong lower bounds for maximum expected representation.

==> figures/5x5outliernumh10.tex <==
\begin{figure}[h]
\label{fig:square-grid}
    \centering
    \begin{tikzpicture}[scale=.65]
    \begin{scope}
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {1/1, 2/1, 1/5, 2/5, 3/5, 4/5, 5/5, 3/4, 4/4, 5/4}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}

\begin{scope}[xshift = 7cm]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {1/5, 1/4, 1/3, 2/3, 2/4, 3/4, 4/4, 4/5, 5/4, 5/5}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}


\end{tikzpicture}
    \caption{A $5\times 5$ na\"ive \emph{square grid} with a voter distribution yielding $10$ hearts blocks. }
    \label{fig:square-grid}
\end{figure}

==> figures/districting-plan-grid.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=.65]
    \begin{scope}
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {3/5, 4/5, 5/5, 1/4, 2/4, 3/4, 4/4, 1/3, 2/3, 1/2}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}
\draw [line width=1.0, fill=red, fill opacity=.3] (0,0)--(3,0)--(3,2)--(1,2)--(1,1)--(0,1)--cycle;
\draw [line width=1.0, fill=purple, fill opacity=.3] (3,0)--(5,0)--(5,1)--(4,1)--(4,4)--(3,4)--cycle;
\draw [line width=1.0, fill=blue, fill opacity=.3] (0,1)--(1,1)--(1,2)--(2,2)--(2,4)--(0,4)--cycle;
\draw [line width=1.0, fill=green, fill opacity=.3] (0,4)--(2,4)--(2,2)--(3,2)--(3,5)--(0,5)--cycle;
\draw [line width=1.0, fill=pink, fill opacity=.3] (3,4)--(4,4)--(4,1)--(5,1)--(5,5)--(3,5)--cycle;
\end{scope}
\begin{scope}[xshift = 6cm]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {3/5, 4/5, 5/5, 1/4, 2/4, 3/4, 4/4, 1/3, 2/3, 1/2}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}
\draw [line width=1.0, fill=pink, fill opacity=.3] (0,0)--(4,0)--(4,2)--(3,2)--(3,1)--(0,1)--cycle;
\draw [line width=1.0, fill=purple, fill opacity=.3] (0,3)--(4,3)--(4,4)--(1,4)--(1,5)--(0,5)--cycle;
\draw [line width=1.0, fill=red, fill opacity=.3] (4,0)--(5,0)--(5,3)--(2,3)--(2,2)--(4,2)--cycle;
\draw [line width=1.0, fill=green, fill opacity=.3] (0,1)--(3,1)--(3,2)--(2,2)--(2,3)--(0,3)--cycle;
\draw [line width=1.0, fill=blue, fill opacity=.3] (4,3)--(5,3)--(5,5)--(1,5)--(1,4)--(4,4)--cycle;
\end{scope}
\end{tikzpicture}
    \caption{Two districting plans of $5$ districts with $5$ blocks each applied to the voter distribution from Figure \ref{fig:square-grid}. }
    \label{fig:districting-plan-grid}
\end{figure}

==> figures/districting-plan.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
        \begin{scope}[every node/.style={circle,draw}]
            \node [fill=orange!80] (A) at (1/2, 1) {};
            \node [fill=green!30!blue!20] (B) at (1/2, 5/2) {};
            \node [fill=maroon!80] (C) at (3/2, 1/2) {};
            \node [fill=red!90] (D) at (7/2, 1/2) {};
            \node [fill=yellow] (E) at (3/2, 3/2) {};
            \node [fill=blue!80] (F) at (5/2, 3/2) {};
            \node [fill=green] (H) at (7/2, 5/2) {};
            \node [fill=pink!70] (G) at (2, 5/2) {};
            \draw (A) -- (B) -- (G) -- (H) -- (D) -- (C) -- (A) -- (E) -- (F) -- (G) -- (E) -- (C);
            \draw (F) -- (D);
            \begin{pgfonlayer}{background}
            	\fill[red,opacity=0.3] \convexpath{A, B}{10pt};
            	\fill[blue,opacity=0.3] \convexpath{E, C}{10pt};
        		\fill[green,opacity=0.3] \convexpath{F, D}{10pt};
        		\fill[purple,opacity=0.3] \convexpath{H, G}{10pt};
            \end{pgfonlayer}
        \end{scope}
        \begin{scope}[every node/.style={circle,draw}, xshift = 5cm]
            \node [fill=orange!80] (A) at (1/2, 1) {};
            \node [fill=green!30!blue!20] (B) at (1/2, 5/2) {};
            \node [fill=maroon!80] (C) at (3/2, 1/2) {};
            \node [fill=red!90] (D) at (7/2, 1/2) {};
            \node [fill=yellow] (E) at (3/2, 3/2) {};
            \node [fill=blue!80] (F) at (5/2, 3/2) {};
            \node [fill=green] (H) at (7/2, 5/2) {};
            \node [fill=pink!70] (G) at (2, 5/2) {};
            \draw (A) -- (B) -- (G) -- (H) -- (D) -- (C) -- (A) -- (E) -- (F) -- (G) -- (E) -- (C);
            \draw (F) -- (D);
            \begin{pgfonlayer}{background}
            	\fill[red,opacity=0.3] \convexpath{B, G}{10pt};
            	\fill[blue,opacity=0.3] \convexpath{A, C}{10pt};
        		\fill[green,opacity=0.3] \convexpath{E, F}{10pt};
        		\fill[purple,opacity=0.3] \convexpath{H, D}{10pt};
            \end{pgfonlayer}
        \end{scope}
    \end{tikzpicture}
    \caption{Two \emph{legal} districting plans of $m=2$ for the dual graph in Figure \ref{fig:dual_graph}.}
    \label{fig:districting_plan}
\end{figure}


==> figures/dual-graph.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
\draw [fill=orange!80] (0, 0) rectangle (1, 2);
\draw [fill=green!30!blue!20] (0, 2) rectangle (1, 3);
\draw [fill=pink!70] (1, 2) rectangle (3, 3);
\draw [fill=green] (3, 2) rectangle (4, 3);
\draw [fill=maroon!80] (1, 0) rectangle (2, 1);
\draw [fill=yellow] (1, 1) rectangle (2, 2);
\draw [fill=blue!80] (2, 1) rectangle (3, 2);
\draw [fill=red!90] (2, 0) -- (4, 0) -- (4, 2) -- (3, 2) -- (3, 1) -- (2, 1) -- cycle;

\begin{scope}[every node/.style={circle,draw}, xshift=6cm]
    \node [fill=orange!80] (A) at (1/2, 1) {};
    \node [fill=green!30!blue!20] (B) at (1/2, 5/2) {};
    \node [fill=maroon!80] (C) at (3/2, 1/2) {};
    \node [fill=red!90] (D) at (7/2, 1/2) {};
    \node [fill=yellow] (E) at (3/2, 3/2) {};
    \node [fill=blue!80] (F) at (5/2, 3/2) {};
    \node [fill=green] (H) at (7/2, 5/2) {};
    \node [fill=pink!70] (G) at (2, 5/2) {};
    \draw (A) -- (B) -- (G) -- (H) -- (D) -- (C) -- (A) -- (E) -- (F) -- (G) -- (E) -- (C);
    \draw (F) -- (D);
\end{scope}
\end{tikzpicture}
    \caption{A region of 8 elementary census blocks (left) is represented as a dual graph (right) of 8 vertices (each representing an elementary census block), sharing an edge when two corresponding blocks are adjacent. }
    \label{fig:dual_graph}
\end{figure}

==> figures/numHvslope.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mathsf{Num}$},
xmajorgrids,
xmin=-0.207346698850806, xmax=26.2073466988508,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathbb{E}(\mathsf{Rep}_\Delta)/\mathsf{ClusP(\Delta)}$},
ymajorgrids,
ymin=-3.52474189883485, ymax=1.87485906983485,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
1 0
2 0
3 0.2993106942
4 0.6704477756
5 1.040404652
6 1.350056768
7 1.553744171
8 1.619139053
9 1.527148112
10 1.271799538
11 0.8600922591
12 0.3117844548
13 -0.3409122367
14 -1.05378706
15 -1.771325278
16 -2.427807723
17 -2.949118928
18 -3.255860772
19 -3.269021882
20 -2.921038193
21 -2.179352121
22 -1.102771422
23 0
24 0
25 0
};
\addlegendentry{Slope}
\end{axis}

\end{tikzpicture}
    \caption{This is a graph of the extended table of Table \ref{tab:LinRegTestNumH312}, which plots $\mathsf{Num}$ against the $\mathsf{ClusP}$ and $\mathbb{E}(\mathsf{Rep}_\Delta)$ score. This gives quantitative evidence that clustering is beneficial for minorities and detrimental to majorities. }
    \label{fig:numh-vs-slope}
\end{figure}

==> figures/numh12clush.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{figure}[h]
\label{fig:graphygraphgraph}
    \centering
    

\begin{tikzpicture}[scale=0.5]
 \begin{scope}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mathsf{ClusH}$},
xmajorgrids,
xmin=-0.00734669885080576, xmax=0.00734669885080573,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathbb{E}(\mathsf{Rep})$},
ymajorgrids,
ymin=-0.0113119700848499, ymax=0.0113119700848499,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
};
\end{axis}

\end{scope}

\begin{scope}[xshift = 9cm]


% This file was created by tikzplotlib v0.8.2.


\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={$\mathsf{ClusH}$},
xmajorgrids,
xmin=-0.0273466988508058, xmax=0.427346698850806,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={$\mathbb{E}(\mathsf{Rep})$},
ymajorgrids,
ymin=-0.0113119700848499, ymax=0.0113119700848499,
ytick style={color=black}
]
\addplot [only marks, draw=color0, fill=color0, colormap/viridis]
table{%
x                      y
0.4 0
0 0
0.333333333333333 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0.4 0
0.4 0
0 0
0 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0 0
0.4 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0.25 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.4 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0.4 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.285714285714286 0
0 0
0 0
0 0
0.333333333333333 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0 0
0.4 0
0 0
0 0
0 0
0.4 0
};
\end{axis}

\end{scope}

\end{tikzpicture}

\caption{$\mathsf{ClusH}$ vs. $\mathbb{E}(\mathsf{Rep})$ for $\mathsf{NumH} = 1$ (left) and $\mathsf{NumH} = 2$ (right)}
    \label{fig:graphygraphgraph}
\end{figure}

==> figures/outliersbad5x5.tex <==
\begin{figure}[h]
\label{fig:square-gridbad}
    \centering
    \begin{tikzpicture}[scale=.65]
    \begin{scope}
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {1/1, 1/4, 2/2, 2/5, 3/3, 4/1, 4/4, 5/2, 5/5}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}

\begin{scope}[xshift = 6cm]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {1/1, 1/4, 2/3, 2/5, 3/2, 3/4, 4/1, 4/3, 5/2, 5/5}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}

\begin{scope}[xshift = 12cm]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {1/1, 1/3, 2/3, 2/5, 3/2, 3/4, 4/1, 4/3, 4/5, 5/2, 5/4}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}
\end{tikzpicture}

\vspace{1em}

\def\arraystretch{1.25}
\begin{tabular}{r|c|c|c}
$\mathbf{\mathsf{Num}}$                                   & $\mathbf{9}$ & $\mathbf{10}$ & $\mathbf{11}$ \\
\hline
$\mathbf{\mathsf{ClusP}(\Delta)}$                 & $0.000$      & $0.000$       & $0.056$       \\
\hline
$\mathbf{\mathbb{E}(\mathsf{Rep}_\Delta)}$ & $0.243$      & $0.709$       & $1.315$       \\
\hline
$\mathbf{\mathsf{Var}(\mathsf{Rep}_\Delta)}$               & $0.198$      & $0.363$       & $0.233$       \\
\end{tabular}
    \caption{$5\times 5$ grids of worst voter distribution with $\mathsf{Num} = 9,10,11$, left to right.}
    \label{fig:square-gridbad}
\end{figure}

==> figures/outliersgood5x5.tex <==
\begin{figure}[h]
\label{fig:square-gridgood}
    \centering
    \begin{tikzpicture}[scale=.65]
    \begin{scope}
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {2/1, 3/1, 3/2, 4/1, 4/2, 4/3, 5/3, 5/4, 5/5}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}

\begin{scope}[xshift = 6cm]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {2/1, 3/1, 3/2, 4/1, 4/2, 4/3, 4/4, 5/3, 5/4, 5/5}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}

\begin{scope}[xshift = 12cm]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {2/1, 3/1, 3/2, 3/5, 4/1, 4/3, 4/4, 4/5, 5/2, 5/3, 5/5}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}

\end{scope}
\end{tikzpicture}

\vspace{1em}

\def\arraystretch{1.25}
\begin{tabular}{r|c|c|c}
$\mathbf{\mathsf{Num}}$                                   & $\mathbf{9}$ & $\mathbf{10}$ & $\mathbf{11}$ \\
\hline
$\mathbf{\mathsf{ClusP}(\Delta)}$                 & $0.621$      & $0.667$       & $0.514$       \\
\hline
$\mathbf{\mathbb{E}(\mathsf{Rep}_\Delta)}$                 & $2.015$      & $2.316$       & $2.601$       \\
\hline
$\mathbf{\mathsf{Var}(\mathsf{Rep}_\Delta)}$               & $0.247$      & $0.239$       & $0.260$       \\
\end{tabular}

    \caption{$5\times 5$ grids of optimal voter distribution with $\mathsf{Num} = 9,10,11$, left to right.}
    \label{fig:square-gridgood}
\end{figure}

==> figures/square-grid.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=.55]
\foreach \x in {0,...,10} {\draw [gray!85] (\x,0)--(\x,9);}
\foreach \y in {0,...,9} {\draw [gray!85] (0,\y)--(10,\y);}
\draw [line width=1.0] (0,0)--(10,0)--(10,9)--(0,9)--cycle;
\foreach \p/\q in {2/1,3/1,4/1,10/1,2/2,4/2,5/2,6/2,7/2,2/3,6/3,10/3,6/4,7/4,8/4,9/4,3/5,4/5,5/5,6/5,7/5,8/5,9/5,1/6,4/6,5/6,9/6,10/6,2/7,6/7,7/7,8/7,1/8,2/8,3/8,4/8,5/8,6/8,7/8,8/8,9/8,1/9,2/9,9/9,10/9}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}
\end{tikzpicture}
    \caption{A $9\times 10$ na\"ive $4$-grid, which we refer to as a \emph{square grid}. A ({\color{red}$\bullet$}) denotes the voter affiliation of the given tile. }
    \label{fig:square-grid-9-10}
\end{figure}

==> figures/voter-distribution-grid.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}[scale=.65]
\foreach \x in {0,...,5} {\draw [gray!85] (\x,0)--(\x,5);}
\foreach \y in {0,...,5} {\draw [gray!85] (0,\y)--(5,\y);}
\draw [line width=1.0] (0,0)--(5,0)--(5,5)--(0,5)--cycle;
\foreach \p/\q in {3/5, 4/5, 5/5, 1/4, 2/4, 3/4, 4/4, 1/3, 2/3, 1/2}  {\node at (\p-.5,\q-.5) {\color{red}$\bullet$};}
\end{tikzpicture}
    \caption{A $5\times 5$ \emph{square grid} with a voter distribution yielding $10$ {\color{red}$\bullet$} blocks. }
    \label{fig:square-grid}
\end{figure}

==> figures/voter-distribution.tex <==
\begin{figure}[h]
    \centering
    \begin{tikzpicture}
\begin{scope}[every node/.style={circle,draw}]
    \node (A) at (1/2, 1) {\color{red}$\bullet$};
    \node (B) at (1/2, 5/2) {$\phantom{\bullet}$};
    \node (C) at (3/2, 1/2) {$\phantom{\bullet}$};
    \node (D) at (7/2, 1/2) {\color{red}$\bullet$};
    \node (E) at (3/2, 3/2) {$\phantom{\bullet}$};
    \node (F) at (5/2, 3/2) {\color{red}$\bullet$};
    \node (H) at (7/2, 5/2) {$\phantom{\bullet}$};
    \node (G) at (2, 5/2) {\color{red}$\bullet$};
    \draw (A) -- (B) -- (G) -- (H) -- (D) -- (C) -- (A) -- (E) -- (F) -- (G) -- (E) -- (C);
    \draw (F) -- (D);
\end{scope}
\end{tikzpicture}
    \caption{A discrete voter distribution for the dual graph in Figure \ref{fig:dual_graph}, where the party of interest is the {\color{red}$\bullet$} party, and the opposing party is an empty node.}
    \label{fig:voter_distribution}
\end{figure}
